Toward an Abstract Model of Programmable Data Plane Devices

SDN divides the networking landscape into 2 parts: control and data plane. SDN expanded it's foot mark starting with OpenFlow based highly flexible control plane and rigid data plane. Innovation and improvement in hardware design and development is bringing various new architectures for data plane. Data plane is becoming more programmable then ever before. A common abstract model of data plane is required to develop complex application over these heterogeneous data plane devices. It can also provide insight about performance optimization and bench-marking of programmable data plane devices. Moreover, to understand and utilize data plane's programmability, a detailed structural analysis and an identifiable matrix to compare different devices are required. In this work, an improved and structured abstract model of the programmable data plane devices is presented and features of its components are discussed in detail. Several commercially available programmable data plane devices are also compared based on those features.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

